More uses for Thermal Models

We explore combinations of particle and anti-particle yields which can be used to test thermal models in a parameter free way. We also explore combinations which can be used to extract $\mu_B/T$, $\mu_S/T$ and $\mu_Q/T$. We use experimentally measured particle-antiparticle specific ratios for proton $p$, Lambda $\Lambda$, and cascade $\Xi$, for $\sqrt{s_{NN}}=$ 7.7-39 GeV from RHIC BES phase-1 to extract the $\mu_{B,S,Q}/T$. These compared well with published STAR freeze-out parameters. These combinations are verified to predict a similar combination of $\Omega$ yields. We also extend this idea to predict (anti-)nuclei yields at energies where they are not measured. We also update parametrizations for the $\sqrt{s_{NN}}$ dependence of freeze-out parameters $T$ and $\mu_B$, and present for the first time a similar parametrization of $\mu_S$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

